To Own or Not to Own? Endogenous Ownership in Peer-to-Peer Sharing of Private Autonomous Vehicles

Autonomous driving allows private owners to release their vehicles to an on-demand platform and earn income when they do not need them. This possibility changes vehicle acquisition incentives, as rental income can encourage purchases, while access to shared vehicles can reduce the need for personal ownership. Understanding these competing effects is essential to assessing the ownership implications of private AVs sharing. While existing models of private AV sharing often take ownership as given, in this paper, we develop a stationary equilibrium model in which vehicle ownership and listing decisions determine service availability and operational frictions, which in turn shape individuals' incentives to own and share. Based on the model, we first characterize individual choices by comparing payoffs of being an owner and a non-owner. We then analyze the resulting potential population partitions, establish conditions for the existence of an active sharing market, and categorize them by owner types. The equilibrium is presented by a system of equations and solved through a tailored algorithm. An illustrative numerical study on calibrated U.S. travel and vehicle cost data shows that sharing can either increase or decrease ownership, depending on the balance between purchases encouraged by rental income and ownership displaced by shared vehicles. The balance is shaped by market parameters, including market density, AV cost, and platform operating conditions. Platform pricing and municipal regulation can also influence ownership through their effects on acquisition incentives and the shared service that makes nonownership attractive. These findings highlight the range of possible ownership outcomes in private AV sharing markets, and the model provides a framework for evaluating how market conditions, platform decisions, and regulation shape these outcomes.

==> images/population_partition.tex <==
% Generated by figures.py; all curves use the model payoff formulas.
\begingroup
\definecolor{spShare}{RGB}{213,237,229}
\definecolor{spWithhold}{RGB}{250,225,206}
\definecolor{spNonowner}{RGB}{235,235,235}
\definecolor{spBranch}{RGB}{105,109,165}
\setlength{\tabcolsep}{3pt}
\begin{tabular}{cccc}
\begin{tikzpicture}[x=3.05cm,y=3.1cm,font=\footnotesize]
\path[use as bounding box] (-.16,-.23) rectangle (1.04,1.37);
\fill[spShare] (0.0000000,0) rectangle (0.5364164,1);
\fill[spWithhold] (0.5364164,0) rectangle (1.0000000,1);
\begin{scope}
\clip (0,0) rectangle (1,1);
\draw[gray!70,line width=.35pt] (0,0.1153846)--(1,0.1153846);
\draw[spBranch,densely dotted,line width=.55pt] plot coordinates {(0.00000,0.3205978) (0.00500,0.3181698) (0.01000,0.3157946) (0.01500,0.3134721) (0.02000,0.3112024) (0.02500,0.3089854) (0.03000,0.3068211) (0.03500,0.3047097) (0.04000,0.3026509) (0.04500,0.3006449) (0.05000,0.2986916) (0.05500,0.2967911) (0.06000,0.2949433) (0.06500,0.2931483) (0.07000,0.2914060) (0.07500,0.2897165) (0.08000,0.2880797) (0.08500,0.2864956) (0.09000,0.2849643) (0.09500,0.2834857) (0.10000,0.2820599) (0.10500,0.2806868) (0.11000,0.2793665) (0.11500,0.2780989) (0.12000,0.2768840) (0.12500,0.2757219) (0.13000,0.2746126) (0.13500,0.2735560) (0.14000,0.2725521) (0.14500,0.2716010) (0.15000,0.2707026) (0.15500,0.2698569) (0.16000,0.2690641) (0.16500,0.2683239) (0.17000,0.2676365) (0.17500,0.2670018) (0.18000,0.2664199) (0.18500,0.2658908) (0.19000,0.2654143) (0.19500,0.2649906) (0.20000,0.2646197) (0.20500,0.2643015) (0.21000,0.2640361) (0.21500,0.2638234) (0.22000,0.2636634) (0.22500,0.2635562) (0.23000,0.2635017) (0.23500,0.2635000) (0.24000,0.2635510) (0.24500,0.2636547) (0.25000,0.2638112) (0.25500,0.2640205) (0.26000,0.2642825) (0.26500,0.2645972) (0.27000,0.2649647) (0.27500,0.2653849) (0.28000,0.2658579) (0.28500,0.2663836) (0.29000,0.2669621) (0.29500,0.2675933) (0.30000,0.2682772) (0.30500,0.2690139) (0.31000,0.2698033) (0.31500,0.2706455) (0.32000,0.2715404) (0.32500,0.2724881) (0.33000,0.2734885) (0.33500,0.2745417) (0.34000,0.2756476) (0.34500,0.2768062) (0.35000,0.2780176) (0.35500,0.2792817) (0.36000,0.2805986) (0.36500,0.2819682) (0.37000,0.2833906) (0.37500,0.2848657) (0.38000,0.2863936) (0.38500,0.2879742) (0.39000,0.2896075) (0.39500,0.2912936) (0.40000,0.2930324) (0.40500,0.2948240) (0.41000,0.2966683) (0.41500,0.2985654) (0.42000,0.3005152) (0.42500,0.3025178) (0.43000,0.3045730) (0.43500,0.3066811) (0.44000,0.3088419) (0.44500,0.3110554) (0.45000,0.3133217) (0.45500,0.3156407) (0.46000,0.3180125) (0.46500,0.3204370) (0.47000,0.3229142) (0.47500,0.3254442) (0.48000,0.3280269) (0.48500,0.3306624) (0.49000,0.3333507) (0.49500,0.3360916) (0.50000,0.3388853) (0.50500,0.3417318) (0.51000,0.3446310) (0.51500,0.3475830) (0.52000,0.3505876) (0.52500,0.3536451) (0.53000,0.3567553) (0.53500,0.3599182) (0.54000,0.3631339) (0.54500,0.3664023) (0.55000,0.3697234) (0.55500,0.3730973) (0.56000,0.3765240) (0.56500,0.3800034) (0.57000,0.3835355) (0.57500,0.3871204) (0.58000,0.3907580) (0.58500,0.3944484) (0.59000,0.3981915) (0.59500,0.4019874) (0.60000,0.4058360) (0.60500,0.4097373) (0.61000,0.4136914) (0.61500,0.4176982) (0.62000,0.4217578) (0.62500,0.4258701) (0.63000,0.4300352) (0.63500,0.4342530) (0.64000,0.4385236) (0.64500,0.4428469) (0.65000,0.4472229) (0.65500,0.4516517) (0.66000,0.4561332) (0.66500,0.4606675) (0.67000,0.4652545) (0.67500,0.4698943) (0.68000,0.4745868) (0.68500,0.4793320) (0.69000,0.4841300) (0.69500,0.4889808) (0.70000,0.4938843) (0.70500,0.4988405) (0.71000,0.5038495) (0.71500,0.5089112) (0.72000,0.5140256) (0.72500,0.5191929) (0.73000,0.5244128) (0.73500,0.5296855) (0.74000,0.5350109) (0.74500,0.5403891) (0.75000,0.5458201) (0.75500,0.5513037) (0.76000,0.5568401) (0.76500,0.5624293) (0.77000,0.5680712) (0.77500,0.5737659) (0.78000,0.5795133) (0.78500,0.5853134) (0.79000,0.5911663) (0.79500,0.5970719) (0.80000,0.6030303) (0.80500,0.6090414) (0.81000,0.6151052) (0.81500,0.6212218) (0.82000,0.6273912) (0.82500,0.6336133) (0.83000,0.6398881) (0.83500,0.6462157) (0.84000,0.6525960) (0.84500,0.6590291) (0.85000,0.6655149) (0.85500,0.6720535) (0.86000,0.6786448) (0.86500,0.6852888) (0.87000,0.6919856) (0.87500,0.6987351) (0.88000,0.7055374) (0.88500,0.7123924) (0.89000,0.7193002) (0.89500,0.7262607) (0.90000,0.7332740) (0.90500,0.7403400) (0.91000,0.7474587) (0.91500,0.7546302) (0.92000,0.7618544) (0.92500,0.7691314) (0.93000,0.7764611) (0.93500,0.7838436) (0.94000,0.7912788) (0.94500,0.7987668) (0.95000,0.8063075) (0.95500,0.8139009) (0.96000,0.8215471) (0.96500,0.8292460) (0.97000,0.8369977) (0.97500,0.8448021) (0.98000,0.8526593) (0.98500,0.8605692) (0.99000,0.8685318) (0.99500,0.8765472) (1.00000,0.8846154)};
\draw[spBranch,dashed,line width=.55pt] plot coordinates {(0.00000,-0.2452598) (0.00500,-0.2396104) (0.01000,-0.2339611) (0.01500,-0.2283117) (0.02000,-0.2226623) (0.02500,-0.2170129) (0.03000,-0.2113636) (0.03500,-0.2057142) (0.04000,-0.2000648) (0.04500,-0.1944154) (0.05000,-0.1887660) (0.05500,-0.1831167) (0.06000,-0.1774673) (0.06500,-0.1718179) (0.07000,-0.1661685) (0.07500,-0.1605192) (0.08000,-0.1548698) (0.08500,-0.1492204) (0.09000,-0.1435710) (0.09500,-0.1379217) (0.10000,-0.1322723) (0.10500,-0.1266229) (0.11000,-0.1209735) (0.11500,-0.1153242) (0.12000,-0.1096748) (0.12500,-0.1040254) (0.13000,-0.0983760) (0.13500,-0.0927267) (0.14000,-0.0870773) (0.14500,-0.0814279) (0.15000,-0.0757785) (0.15500,-0.0701292) (0.16000,-0.0644798) (0.16500,-0.0588304) (0.17000,-0.0531810) (0.17500,-0.0475317) (0.18000,-0.0418823) (0.18500,-0.0362329) (0.19000,-0.0305835) (0.19500,-0.0249341) (0.20000,-0.0192848) (0.20500,-0.0136354) (0.21000,-0.0079860) (0.21500,-0.0023366) (0.22000,0.0033127) (0.22500,0.0089621) (0.23000,0.0146115) (0.23500,0.0202609) (0.24000,0.0259102) (0.24500,0.0315596) (0.25000,0.0372090) (0.25500,0.0428584) (0.26000,0.0485077) (0.26500,0.0541571) (0.27000,0.0598065) (0.27500,0.0654559) (0.28000,0.0711052) (0.28500,0.0767546) (0.29000,0.0824040) (0.29500,0.0880534) (0.30000,0.0937027) (0.30500,0.0993521) (0.31000,0.1050015) (0.31500,0.1106509) (0.32000,0.1163003) (0.32500,0.1219496) (0.33000,0.1275990) (0.33500,0.1332484) (0.34000,0.1388978) (0.34500,0.1445471) (0.35000,0.1501965) (0.35500,0.1558459) (0.36000,0.1614953) (0.36500,0.1671446) (0.37000,0.1727940) (0.37500,0.1784434) (0.38000,0.1840928) (0.38500,0.1897421) (0.39000,0.1953915) (0.39500,0.2010409) (0.40000,0.2066903) (0.40500,0.2123396) (0.41000,0.2179890) (0.41500,0.2236384) (0.42000,0.2292878) (0.42500,0.2349371) (0.43000,0.2405865) (0.43500,0.2462359) (0.44000,0.2518853) (0.44500,0.2575347) (0.45000,0.2631840) (0.45500,0.2688334) (0.46000,0.2744828) (0.46500,0.2801322) (0.47000,0.2857815) (0.47500,0.2914309) (0.48000,0.2970803) (0.48500,0.3027297) (0.49000,0.3083790) (0.49500,0.3140284) (0.50000,0.3196778) (0.50500,0.3253272) (0.51000,0.3309765) (0.51500,0.3366259) (0.52000,0.3422753) (0.52500,0.3479247) (0.53000,0.3535740) (0.53500,0.3592234) (0.54000,0.3648728) (0.54500,0.3705222) (0.55000,0.3761715) (0.55500,0.3818209) (0.56000,0.3874703) (0.56500,0.3931197) (0.57000,0.3987691) (0.57500,0.4044184) (0.58000,0.4100678) (0.58500,0.4157172) (0.59000,0.4213666) (0.59500,0.4270159) (0.60000,0.4326653) (0.60500,0.4383147) (0.61000,0.4439641) (0.61500,0.4496134) (0.62000,0.4552628) (0.62500,0.4609122) (0.63000,0.4665616) (0.63500,0.4722109) (0.64000,0.4778603) (0.64500,0.4835097) (0.65000,0.4891591) (0.65500,0.4948084) (0.66000,0.5004578) (0.66500,0.5061072) (0.67000,0.5117566) (0.67500,0.5174059) (0.68000,0.5230553) (0.68500,0.5287047) (0.69000,0.5343541) (0.69500,0.5400035) (0.70000,0.5456528) (0.70500,0.5513022) (0.71000,0.5569516) (0.71500,0.5626010) (0.72000,0.5682503) (0.72500,0.5738997) (0.73000,0.5795491) (0.73500,0.5851985) (0.74000,0.5908478) (0.74500,0.5964972) (0.75000,0.6021466) (0.75500,0.6077960) (0.76000,0.6134453) (0.76500,0.6190947) (0.77000,0.6247441) (0.77500,0.6303935) (0.78000,0.6360428) (0.78500,0.6416922) (0.79000,0.6473416) (0.79500,0.6529910) (0.80000,0.6586403) (0.80500,0.6642897) (0.81000,0.6699391) (0.81500,0.6755885) (0.82000,0.6812378) (0.82500,0.6868872) (0.83000,0.6925366) (0.83500,0.6981860) (0.84000,0.7038354) (0.84500,0.7094847) (0.85000,0.7151341) (0.85500,0.7207835) (0.86000,0.7264329) (0.86500,0.7320822) (0.87000,0.7377316) (0.87500,0.7433810) (0.88000,0.7490304) (0.88500,0.7546797) (0.89000,0.7603291) (0.89500,0.7659785) (0.90000,0.7716279) (0.90500,0.7772772) (0.91000,0.7829266) (0.91500,0.7885760) (0.92000,0.7942254) (0.92500,0.7998747) (0.93000,0.8055241) (0.93500,0.8111735) (0.94000,0.8168229) (0.94500,0.8224722) (0.95000,0.8281216) (0.95500,0.8337710) (0.96000,0.8394204) (0.96500,0.8450698) (0.97000,0.8507191) (0.97500,0.8563685) (0.98000,0.8620179) (0.98500,0.8676673) (0.99000,0.8733166) (0.99500,0.8789660) (1.00000,0.8846154)};
\draw[black,line width=1pt] plot coordinates {(0.00000,0.3205978) (0.00500,0.3181698) (0.01000,0.3157946) (0.01500,0.3134721) (0.02000,0.3112024) (0.02500,0.3089854) (0.03000,0.3068211) (0.03500,0.3047097) (0.04000,0.3026509) (0.04500,0.3006449) (0.05000,0.2986916) (0.05500,0.2967911) (0.06000,0.2949433) (0.06500,0.2931483) (0.07000,0.2914060) (0.07500,0.2897165) (0.08000,0.2880797) (0.08500,0.2864956) (0.09000,0.2849643) (0.09500,0.2834857) (0.10000,0.2820599) (0.10500,0.2806868) (0.11000,0.2793665) (0.11500,0.2780989) (0.12000,0.2768840) (0.12500,0.2757219) (0.13000,0.2746126) (0.13500,0.2735560) (0.14000,0.2725521) (0.14500,0.2716010) (0.15000,0.2707026) (0.15500,0.2698569) (0.16000,0.2690641) (0.16500,0.2683239) (0.17000,0.2676365) (0.17500,0.2670018) (0.18000,0.2664199) (0.18500,0.2658908) (0.19000,0.2654143) (0.19500,0.2649906) (0.20000,0.2646197) (0.20500,0.2643015) (0.21000,0.2640361) (0.21500,0.2638234) (0.22000,0.2636634) (0.22500,0.2635562) (0.23000,0.2635017) (0.23500,0.2635000) (0.24000,0.2635510) (0.24500,0.2636547) (0.25000,0.2638112) (0.25500,0.2640205) (0.26000,0.2642825) (0.26500,0.2645972) (0.27000,0.2649647) (0.27500,0.2653849) (0.28000,0.2658579) (0.28500,0.2663836) (0.29000,0.2669621) (0.29500,0.2675933) (0.30000,0.2682772) (0.30500,0.2690139) (0.31000,0.2698033) (0.31500,0.2706455) (0.32000,0.2715404) (0.32500,0.2724881) (0.33000,0.2734885) (0.33500,0.2745417) (0.34000,0.2756476) (0.34500,0.2768062) (0.35000,0.2780176) (0.35500,0.2792817) (0.36000,0.2805986) (0.36500,0.2819682) (0.37000,0.2833906) (0.37500,0.2848657) (0.38000,0.2863936) (0.38500,0.2879742) (0.39000,0.2896075) (0.39500,0.2912936) (0.40000,0.2930324) (0.40500,0.2948240) (0.41000,0.2966683) (0.41500,0.2985654) (0.42000,0.3005152) (0.42500,0.3025178) (0.43000,0.3045730) (0.43500,0.3066811) (0.44000,0.3088419) (0.44500,0.3110554) (0.45000,0.3133217) (0.45500,0.3156407) (0.46000,0.3180125) (0.46500,0.3204370) (0.47000,0.3229142) (0.47500,0.3254442) (0.48000,0.3280269) (0.48500,0.3306624) (0.49000,0.3333507) (0.49500,0.3360916) (0.50000,0.3388853) (0.50500,0.3417318) (0.51000,0.3446310) (0.51500,0.3475830) (0.52000,0.3505876) (0.52500,0.3536451) (0.53000,0.3567553) (0.53500,0.3599182) (0.54000,0.3648728) (0.54500,0.3705222) (0.55000,0.3761715) (0.55500,0.3818209) (0.56000,0.3874703) (0.56500,0.3931197) (0.57000,0.3987691) (0.57500,0.4044184) (0.58000,0.4100678) (0.58500,0.4157172) (0.59000,0.4213666) (0.59500,0.4270159) (0.60000,0.4326653) (0.60500,0.4383147) (0.61000,0.4439641) (0.61500,0.4496134) (0.62000,0.4552628) (0.62500,0.4609122) (0.63000,0.4665616) (0.63500,0.4722109) (0.64000,0.4778603) (0.64500,0.4835097) (0.65000,0.4891591) (0.65500,0.4948084) (0.66000,0.5004578) (0.66500,0.5061072) (0.67000,0.5117566) (0.67500,0.5174059) (0.68000,0.5230553) (0.68500,0.5287047) (0.69000,0.5343541) (0.69500,0.5400035) (0.70000,0.5456528) (0.70500,0.5513022) (0.71000,0.5569516) (0.71500,0.5626010) (0.72000,0.5682503) (0.72500,0.5738997) (0.73000,0.5795491) (0.73500,0.5851985) (0.74000,0.5908478) (0.74500,0.5964972) (0.75000,0.6021466) (0.75500,0.6077960) (0.76000,0.6134453) (0.76500,0.6190947) (0.77000,0.6247441) (0.77500,0.6303935) (0.78000,0.6360428) (0.78500,0.6416922) (0.79000,0.6473416) (0.79500,0.6529910) (0.80000,0.6586403) (0.80500,0.6642897) (0.81000,0.6699391) (0.81500,0.6755885) (0.82000,0.6812378) (0.82500,0.6868872) (0.83000,0.6925366) (0.83500,0.6981860) (0.84000,0.7038354) (0.84500,0.7094847) (0.85000,0.7151341) (0.85500,0.7207835) (0.86000,0.7264329) (0.86500,0.7320822) (0.87000,0.7377316) (0.87500,0.7433810) (0.88000,0.7490304) (0.88500,0.7546797) (0.89000,0.7603291) (0.89500,0.7659785) (0.90000,0.7716279) (0.90500,0.7772772) (0.91000,0.7829266) (0.91500,0.7885760) (0.92000,0.7942254) (0.92500,0.7998747) (0.93000,0.8055241) (0.93500,0.8111735) (0.94000,0.8168229) (0.94500,0.8224722) (0.95000,0.8281216) (0.95500,0.8337710) (0.96000,0.8394204) (0.96500,0.8450698) (0.97000,0.8507191) (0.97500,0.8563685) (0.98000,0.8620179) (0.98500,0.8676673) (0.99000,0.8733166) (0.99500,0.8789660) (1.00000,0.8846154)};
\end{scope}
\draw[gray!75,line width=.4pt] (0,0) rectangle (1,1);
\draw[orange!85!black,dash dot,line width=.5pt] (0.5364164,0)--(0.5364164,1);
\node[above,text=orange!80!black] at (0.5364164,1) {$z$};
\node[below] at (0,0) {0};
\node[below] at (0.5,0) {.5};
\node[below] at (1,0) {1};
\node[left] at (0,0.1153846) {$0$};
\node[rotate=90] at (-.11,.55) {$G(\xi)$};
\node at (.5,-.19) {Type $\xi$};
\node[align=center,anchor=south,font=\footnotesize\bfseries] at (.5,1.13) {(a) All own};
\end{tikzpicture} & \begin{tikzpicture}[x=3.05cm,y=3.1cm,font=\footnotesize]
\path[use as bounding box] (-.16,-.23) rectangle (1.04,1.37);
\fill[spNonowner] (0.0000000,0) rectangle (0.4408334,1);
\fill[spShare] (0.4408334,0) rectangle (0.8436395,1);
\fill[spWithhold] (0.8436395,0) rectangle (1.0000000,1);
\begin{scope}
\clip (0,0) rectangle (1,1);
\draw[gray!70,line width=.35pt] (0,0.2338931)--(1,0.2338931);
\draw[spBranch,densely dotted,line width=.55pt] plot coordinates {(0.00000,0.1211305) (0.00500,0.1204309) (0.01000,0.1197767) (0.01500,0.1191680) (0.02000,0.1186046) (0.02500,0.1180866) (0.03000,0.1176140) (0.03500,0.1171868) (0.04000,0.1168050) (0.04500,0.1164685) (0.05000,0.1161775) (0.05500,0.1159319) (0.06000,0.1157317) (0.06500,0.1155769) (0.07000,0.1154675) (0.07500,0.1154034) (0.08000,0.1153848) (0.08500,0.1154116) (0.09000,0.1154837) (0.09500,0.1156013) (0.10000,0.1157643) (0.10500,0.1159726) (0.11000,0.1162264) (0.11500,0.1165255) (0.12000,0.1168701) (0.12500,0.1172600) (0.13000,0.1176953) (0.13500,0.1181761) (0.14000,0.1187022) (0.14500,0.1192737) (0.15000,0.1198907) (0.15500,0.1205530) (0.16000,0.1212607) (0.16500,0.1220139) (0.17000,0.1228124) (0.17500,0.1236563) (0.18000,0.1245456) (0.18500,0.1254803) (0.19000,0.1264604) (0.19500,0.1274859) (0.20000,0.1285568) (0.20500,0.1296731) (0.21000,0.1308348) (0.21500,0.1320419) (0.22000,0.1332944) (0.22500,0.1345923) (0.23000,0.1359356) (0.23500,0.1373242) (0.24000,0.1387583) (0.24500,0.1402378) (0.25000,0.1417627) (0.25500,0.1433329) (0.26000,0.1449486) (0.26500,0.1466097) (0.27000,0.1483161) (0.27500,0.1500680) (0.28000,0.1518652) (0.28500,0.1537079) (0.29000,0.1555959) (0.29500,0.1575294) (0.30000,0.1595082) (0.30500,0.1615325) (0.31000,0.1636021) (0.31500,0.1657171) (0.32000,0.1678776) (0.32500,0.1700834) (0.33000,0.1723346) (0.33500,0.1746312) (0.34000,0.1769732) (0.34500,0.1793607) (0.35000,0.1817935) (0.35500,0.1842717) (0.36000,0.1867953) (0.36500,0.1893643) (0.37000,0.1919787) (0.37500,0.1946385) (0.38000,0.1973437) (0.38500,0.2000943) (0.39000,0.2028903) (0.39500,0.2057317) (0.40000,0.2086185) (0.40500,0.2115506) (0.41000,0.2145282) (0.41500,0.2175512) (0.42000,0.2206196) (0.42500,0.2237333) (0.43000,0.2268925) (0.43500,0.2300971) (0.44000,0.2333470) (0.44500,0.2366424) (0.45000,0.2399831) (0.45500,0.2433693) (0.46000,0.2468008) (0.46500,0.2502778) (0.47000,0.2538001) (0.47500,0.2573679) (0.48000,0.2609810) (0.48500,0.2646395) (0.49000,0.2683435) (0.49500,0.2720928) (0.50000,0.2758875) (0.50500,0.2797276) (0.51000,0.2836132) (0.51500,0.2875441) (0.52000,0.2915204) (0.52500,0.2955421) (0.53000,0.2996092) (0.53500,0.3037217) (0.54000,0.3078796) (0.54500,0.3120829) (0.55000,0.3163316) (0.55500,0.3206257) (0.56000,0.3249652) (0.56500,0.3293501) (0.57000,0.3337804) (0.57500,0.3382561) (0.58000,0.3427771) (0.58500,0.3473436) (0.59000,0.3519555) (0.59500,0.3566128) (0.60000,0.3613154) (0.60500,0.3660635) (0.61000,0.3708569) (0.61500,0.3756958) (0.62000,0.3805801) (0.62500,0.3855097) (0.63000,0.3904848) (0.63500,0.3955052) (0.64000,0.4005711) (0.64500,0.4056823) (0.65000,0.4108389) (0.65500,0.4160410) (0.66000,0.4212884) (0.66500,0.4265812) (0.67000,0.4319195) (0.67500,0.4373031) (0.68000,0.4427321) (0.68500,0.4482065) (0.69000,0.4537263) (0.69500,0.4592916) (0.70000,0.4649022) (0.70500,0.4705582) (0.71000,0.4762596) (0.71500,0.4820064) (0.72000,0.4877986) (0.72500,0.4936362) (0.73000,0.4995192) (0.73500,0.5054475) (0.74000,0.5114213) (0.74500,0.5174405) (0.75000,0.5235051) (0.75500,0.5296151) (0.76000,0.5357704) (0.76500,0.5419712) (0.77000,0.5482174) (0.77500,0.5545090) (0.78000,0.5608459) (0.78500,0.5672283) (0.79000,0.5736560) (0.79500,0.5801292) (0.80000,0.5866477) (0.80500,0.5932117) (0.81000,0.5998210) (0.81500,0.6064758) (0.82000,0.6131759) (0.82500,0.6199214) (0.83000,0.6267124) (0.83500,0.6335487) (0.84000,0.6404304) (0.84500,0.6473576) (0.85000,0.6543301) (0.85500,0.6613480) (0.86000,0.6684113) (0.86500,0.6755200) (0.87000,0.6826741) (0.87500,0.6898736) (0.88000,0.6971186) (0.88500,0.7044089) (0.89000,0.7117446) (0.89500,0.7191256) (0.90000,0.7265521) (0.90500,0.7340240) (0.91000,0.7415413) (0.91500,0.7491040) (0.92000,0.7567121) (0.92500,0.7643656) (0.93000,0.7720644) (0.93500,0.7798087) (0.94000,0.7875984) (0.94500,0.7954334) (0.95000,0.8033139) (0.95500,0.8112398) (0.96000,0.8192110) (0.96500,0.8272277) (0.97000,0.8352897) (0.97500,0.8433972) (0.98000,0.8515500) (0.98500,0.8597483) (0.99000,0.8679919) (0.99500,0.8762810) (1.00000,0.8846154)};
\draw[spBranch,dashed,line width=.55pt] plot coordinates {(0.00000,-0.6448450) (0.00500,-0.6371977) (0.01000,-0.6295504) (0.01500,-0.6219031) (0.02000,-0.6142558) (0.02500,-0.6066085) (0.03000,-0.5989612) (0.03500,-0.5913139) (0.04000,-0.5836666) (0.04500,-0.5760193) (0.05000,-0.5683720) (0.05500,-0.5607247) (0.06000,-0.5530774) (0.06500,-0.5454301) (0.07000,-0.5377828) (0.07500,-0.5301355) (0.08000,-0.5224882) (0.08500,-0.5148409) (0.09000,-0.5071936) (0.09500,-0.4995463) (0.10000,-0.4918990) (0.10500,-0.4842517) (0.11000,-0.4766044) (0.11500,-0.4689571) (0.12000,-0.4613098) (0.12500,-0.4536625) (0.13000,-0.4460152) (0.13500,-0.4383679) (0.14000,-0.4307206) (0.14500,-0.4230733) (0.15000,-0.4154260) (0.15500,-0.4077787) (0.16000,-0.4001314) (0.16500,-0.3924841) (0.17000,-0.3848368) (0.17500,-0.3771895) (0.18000,-0.3695422) (0.18500,-0.3618949) (0.19000,-0.3542476) (0.19500,-0.3466002) (0.20000,-0.3389529) (0.20500,-0.3313056) (0.21000,-0.3236583) (0.21500,-0.3160110) (0.22000,-0.3083637) (0.22500,-0.3007164) (0.23000,-0.2930691) (0.23500,-0.2854218) (0.24000,-0.2777745) (0.24500,-0.2701272) (0.25000,-0.2624799) (0.25500,-0.2548326) (0.26000,-0.2471853) (0.26500,-0.2395380) (0.27000,-0.2318907) (0.27500,-0.2242434) (0.28000,-0.2165961) (0.28500,-0.2089488) (0.29000,-0.2013015) (0.29500,-0.1936542) (0.30000,-0.1860069) (0.30500,-0.1783596) (0.31000,-0.1707123) (0.31500,-0.1630650) (0.32000,-0.1554177) (0.32500,-0.1477704) (0.33000,-0.1401231) (0.33500,-0.1324758) (0.34000,-0.1248285) (0.34500,-0.1171812) (0.35000,-0.1095339) (0.35500,-0.1018866) (0.36000,-0.0942393) (0.36500,-0.0865920) (0.37000,-0.0789447) (0.37500,-0.0712974) (0.38000,-0.0636501) (0.38500,-0.0560028) (0.39000,-0.0483555) (0.39500,-0.0407082) (0.40000,-0.0330609) (0.40500,-0.0254136) (0.41000,-0.0177663) (0.41500,-0.0101190) (0.42000,-0.0024717) (0.42500,0.0051756) (0.43000,0.0128229) (0.43500,0.0204703) (0.44000,0.0281176) (0.44500,0.0357649) (0.45000,0.0434122) (0.45500,0.0510595) (0.46000,0.0587068) (0.46500,0.0663541) (0.47000,0.0740014) (0.47500,0.0816487) (0.48000,0.0892960) (0.48500,0.0969433) (0.49000,0.1045906) (0.49500,0.1122379) (0.50000,0.1198852) (0.50500,0.1275325) (0.51000,0.1351798) (0.51500,0.1428271) (0.52000,0.1504744) (0.52500,0.1581217) (0.53000,0.1657690) (0.53500,0.1734163) (0.54000,0.1810636) (0.54500,0.1887109) (0.55000,0.1963582) (0.55500,0.2040055) (0.56000,0.2116528) (0.56500,0.2193001) (0.57000,0.2269474) (0.57500,0.2345947) (0.58000,0.2422420) (0.58500,0.2498893) (0.59000,0.2575366) (0.59500,0.2651839) (0.60000,0.2728312) (0.60500,0.2804785) (0.61000,0.2881258) (0.61500,0.2957731) (0.62000,0.3034204) (0.62500,0.3110677) (0.63000,0.3187150) (0.63500,0.3263623) (0.64000,0.3340096) (0.64500,0.3416569) (0.65000,0.3493042) (0.65500,0.3569515) (0.66000,0.3645988) (0.66500,0.3722461) (0.67000,0.3798934) (0.67500,0.3875408) (0.68000,0.3951881) (0.68500,0.4028354) (0.69000,0.4104827) (0.69500,0.4181300) (0.70000,0.4257773) (0.70500,0.4334246) (0.71000,0.4410719) (0.71500,0.4487192) (0.72000,0.4563665) (0.72500,0.4640138) (0.73000,0.4716611) (0.73500,0.4793084) (0.74000,0.4869557) (0.74500,0.4946030) (0.75000,0.5022503) (0.75500,0.5098976) (0.76000,0.5175449) (0.76500,0.5251922) (0.77000,0.5328395) (0.77500,0.5404868) (0.78000,0.5481341) (0.78500,0.5557814) (0.79000,0.5634287) (0.79500,0.5710760) (0.80000,0.5787233) (0.80500,0.5863706) (0.81000,0.5940179) (0.81500,0.6016652) (0.82000,0.6093125) (0.82500,0.6169598) (0.83000,0.6246071) (0.83500,0.6322544) (0.84000,0.6399017) (0.84500,0.6475490) (0.85000,0.6551963) (0.85500,0.6628436) (0.86000,0.6704909) (0.86500,0.6781382) (0.87000,0.6857855) (0.87500,0.6934328) (0.88000,0.7010801) (0.88500,0.7087274) (0.89000,0.7163747) (0.89500,0.7240220) (0.90000,0.7316693) (0.90500,0.7393166) (0.91000,0.7469639) (0.91500,0.7546112) (0.92000,0.7622586) (0.92500,0.7699059) (0.93000,0.7775532) (0.93500,0.7852005) (0.94000,0.7928478) (0.94500,0.8004951) (0.95000,0.8081424) (0.95500,0.8157897) (0.96000,0.8234370) (0.96500,0.8310843) (0.97000,0.8387316) (0.97500,0.8463789) (0.98000,0.8540262) (0.98500,0.8616735) (0.99000,0.8693208) (0.99500,0.8769681) (1.00000,0.8846154)};
\draw[black,line width=1pt] plot coordinates {(0.00000,0.1211305) (0.00500,0.1204309) (0.01000,0.1197767) (0.01500,0.1191680) (0.02000,0.1186046) (0.02500,0.1180866) (0.03000,0.1176140) (0.03500,0.1171868) (0.04000,0.1168050) (0.04500,0.1164685) (0.05000,0.1161775) (0.05500,0.1159319) (0.06000,0.1157317) (0.06500,0.1155769) (0.07000,0.1154675) (0.07500,0.1154034) (0.08000,0.1153848) (0.08500,0.1154116) (0.09000,0.1154837) (0.09500,0.1156013) (0.10000,0.1157643) (0.10500,0.1159726) (0.11000,0.1162264) (0.11500,0.1165255) (0.12000,0.1168701) (0.12500,0.1172600) (0.13000,0.1176953) (0.13500,0.1181761) (0.14000,0.1187022) (0.14500,0.1192737) (0.15000,0.1198907) (0.15500,0.1205530) (0.16000,0.1212607) (0.16500,0.1220139) (0.17000,0.1228124) (0.17500,0.1236563) (0.18000,0.1245456) (0.18500,0.1254803) (0.19000,0.1264604) (0.19500,0.1274859) (0.20000,0.1285568) (0.20500,0.1296731) (0.21000,0.1308348) (0.21500,0.1320419) (0.22000,0.1332944) (0.22500,0.1345923) (0.23000,0.1359356) (0.23500,0.1373242) (0.24000,0.1387583) (0.24500,0.1402378) (0.25000,0.1417627) (0.25500,0.1433329) (0.26000,0.1449486) (0.26500,0.1466097) (0.27000,0.1483161) (0.27500,0.1500680) (0.28000,0.1518652) (0.28500,0.1537079) (0.29000,0.1555959) (0.29500,0.1575294) (0.30000,0.1595082) (0.30500,0.1615325) (0.31000,0.1636021) (0.31500,0.1657171) (0.32000,0.1678776) (0.32500,0.1700834) (0.33000,0.1723346) (0.33500,0.1746312) (0.34000,0.1769732) (0.34500,0.1793607) (0.35000,0.1817935) (0.35500,0.1842717) (0.36000,0.1867953) (0.36500,0.1893643) (0.37000,0.1919787) (0.37500,0.1946385) (0.38000,0.1973437) (0.38500,0.2000943) (0.39000,0.2028903) (0.39500,0.2057317) (0.40000,0.2086185) (0.40500,0.2115506) (0.41000,0.2145282) (0.41500,0.2175512) (0.42000,0.2206196) (0.42500,0.2237333) (0.43000,0.2268925) (0.43500,0.2300971) (0.44000,0.2333470) (0.44500,0.2366424) (0.45000,0.2399831) (0.45500,0.2433693) (0.46000,0.2468008) (0.46500,0.2502778) (0.47000,0.2538001) (0.47500,0.2573679) (0.48000,0.2609810) (0.48500,0.2646395) (0.49000,0.2683435) (0.49500,0.2720928) (0.50000,0.2758875) (0.50500,0.2797276) (0.51000,0.2836132) (0.51500,0.2875441) (0.52000,0.2915204) (0.52500,0.2955421) (0.53000,0.2996092) (0.53500,0.3037217) (0.54000,0.3078796) (0.54500,0.3120829) (0.55000,0.3163316) (0.55500,0.3206257) (0.56000,0.3249652) (0.56500,0.3293501) (0.57000,0.3337804) (0.57500,0.3382561) (0.58000,0.3427771) (0.58500,0.3473436) (0.59000,0.3519555) (0.59500,0.3566128) (0.60000,0.3613154) (0.60500,0.3660635) (0.61000,0.3708569) (0.61500,0.3756958) (0.62000,0.3805801) (0.62500,0.3855097) (0.63000,0.3904848) (0.63500,0.3955052) (0.64000,0.4005711) (0.64500,0.4056823) (0.65000,0.4108389) (0.65500,0.4160410) (0.66000,0.4212884) (0.66500,0.4265812) (0.67000,0.4319195) (0.67500,0.4373031) (0.68000,0.4427321) (0.68500,0.4482065) (0.69000,0.4537263) (0.69500,0.4592916) (0.70000,0.4649022) (0.70500,0.4705582) (0.71000,0.4762596) (0.71500,0.4820064) (0.72000,0.4877986) (0.72500,0.4936362) (0.73000,0.4995192) (0.73500,0.5054475) (0.74000,0.5114213) (0.74500,0.5174405) (0.75000,0.5235051) (0.75500,0.5296151) (0.76000,0.5357704) (0.76500,0.5419712) (0.77000,0.5482174) (0.77500,0.5545090) (0.78000,0.5608459) (0.78500,0.5672283) (0.79000,0.5736560) (0.79500,0.5801292) (0.80000,0.5866477) (0.80500,0.5932117) (0.81000,0.5998210) (0.81500,0.6064758) (0.82000,0.6131759) (0.82500,0.6199214) (0.83000,0.6267124) (0.83500,0.6335487) (0.84000,0.6404304) (0.84500,0.6475490) (0.85000,0.6551963) (0.85500,0.6628436) (0.86000,0.6704909) (0.86500,0.6781382) (0.87000,0.6857855) (0.87500,0.6934328) (0.88000,0.7010801) (0.88500,0.7087274) (0.89000,0.7163747) (0.89500,0.7240220) (0.90000,0.7316693) (0.90500,0.7393166) (0.91000,0.7469639) (0.91500,0.7546112) (0.92000,0.7622586) (0.92500,0.7699059) (0.93000,0.7775532) (0.93500,0.7852005) (0.94000,0.7928478) (0.94500,0.8004951) (0.95000,0.8081424) (0.95500,0.8157897) (0.96000,0.8234370) (0.96500,0.8310843) (0.97000,0.8387316) (0.97500,0.8463789) (0.98000,0.8540262) (0.98500,0.8616735) (0.99000,0.8693208) (0.99500,0.8769681) (1.00000,0.8846154)};
\end{scope}
\draw[gray!75,line width=.4pt] (0,0) rectangle (1,1);
\draw[orange!85!black,dash dot,line width=.5pt] (0.8436395,0)--(0.8436395,1);
\node[above,text=orange!80!black] at (0.8436395,1) {$z$};
\node[below] at (0,0) {0};
\node[below] at (0.5,0) {.5};
\node[below] at (1,0) {1};
\node[left] at (0,0.2338931) {$0$};
\node[rotate=90] at (-.11,.55) {$G(\xi)$};
\node at (.5,-.19) {Type $\xi$};
\node[align=center,anchor=south,font=\footnotesize\bfseries] at (.5,1.13) {(b) Upper ownership\\interval};
\draw[gray!80,densely dotted] (0.4408334,0)--(0.4408334,0.2338931);
\node[below,font=\scriptsize] at (0.4408334,0.2238931) {$\theta$};
\end{tikzpicture} & \begin{tikzpicture}[x=3.05cm,y=3.1cm,font=\footnotesize]
\path[use as bounding box] (-.16,-.23) rectangle (1.04,1.37);
\fill[spShare] (0.0000000,0) rectangle (0.0647411,1);
\fill[spNonowner] (0.0647411,0) rectangle (0.3515165,1);
\fill[spNonowner] (0.3515165,0) rectangle (0.4468655,1);
\fill[spWithhold] (0.4468655,0) rectangle (1.0000000,1);
\begin{scope}
\clip (0,0) rectangle (1,1);
\draw[gray!70,line width=.35pt] (0,0.2295138)--(1,0.2295138);
\draw[spBranch,densely dotted,line width=.55pt] plot coordinates {(0.00000,0.2934077) (0.00500,0.2879691) (0.01000,0.2826149) (0.01500,0.2773450) (0.02000,0.2721595) (0.02500,0.2670584) (0.03000,0.2620416) (0.03500,0.2571093) (0.04000,0.2522612) (0.04500,0.2474976) (0.05000,0.2428183) (0.05500,0.2382234) (0.06000,0.2337128) (0.06500,0.2292867) (0.07000,0.2249448) (0.07500,0.2206874) (0.08000,0.2165143) (0.08500,0.2124256) (0.09000,0.2084213) (0.09500,0.2045013) (0.10000,0.2006657) (0.10500,0.1969145) (0.11000,0.1932476) (0.11500,0.1896651) (0.12000,0.1861670) (0.12500,0.1827532) (0.13000,0.1794238) (0.13500,0.1761788) (0.14000,0.1730181) (0.14500,0.1699418) (0.15000,0.1669499) (0.15500,0.1640424) (0.16000,0.1612192) (0.16500,0.1584804) (0.17000,0.1558259) (0.17500,0.1532558) (0.18000,0.1507701) (0.18500,0.1483688) (0.19000,0.1460518) (0.19500,0.1438192) (0.20000,0.1416710) (0.20500,0.1396071) (0.21000,0.1376276) (0.21500,0.1357325) (0.22000,0.1339217) (0.22500,0.1321953) (0.23000,0.1305533) (0.23500,0.1289956) (0.24000,0.1275223) (0.24500,0.1261334) (0.25000,0.1248288) (0.25500,0.1236086) (0.26000,0.1224728) (0.26500,0.1214214) (0.27000,0.1204543) (0.27500,0.1195716) (0.28000,0.1187732) (0.28500,0.1180592) (0.29000,0.1174296) (0.29500,0.1168844) (0.30000,0.1164235) (0.30500,0.1160470) (0.31000,0.1157549) (0.31500,0.1155471) (0.32000,0.1154237) (0.32500,0.1153847) (0.33000,0.1154300) (0.33500,0.1155597) (0.34000,0.1157738) (0.34500,0.1160722) (0.35000,0.1164550) (0.35500,0.1169222) (0.36000,0.1174738) (0.36500,0.1181097) (0.37000,0.1188299) (0.37500,0.1196346) (0.38000,0.1205236) (0.38500,0.1214970) (0.39000,0.1225547) (0.39500,0.1236969) (0.40000,0.1249234) (0.40500,0.1262342) (0.41000,0.1276294) (0.41500,0.1291090) (0.42000,0.1306730) (0.42500,0.1323213) (0.43000,0.1340540) (0.43500,0.1358711) (0.44000,0.1377725) (0.44500,0.1397583) (0.45000,0.1418285) (0.45500,0.1439831) (0.46000,0.1462220) (0.46500,0.1485452) (0.47000,0.1509529) (0.47500,0.1534449) (0.48000,0.1560213) (0.48500,0.1586820) (0.49000,0.1614271) (0.49500,0.1642566) (0.50000,0.1671705) (0.50500,0.1701687) (0.51000,0.1732513) (0.51500,0.1764183) (0.52000,0.1796696) (0.52500,0.1830053) (0.53000,0.1864253) (0.53500,0.1899298) (0.54000,0.1935186) (0.54500,0.1971917) (0.55000,0.2009493) (0.55500,0.2047912) (0.56000,0.2087175) (0.56500,0.2127281) (0.57000,0.2168231) (0.57500,0.2210025) (0.58000,0.2252662) (0.58500,0.2296143) (0.59000,0.2340468) (0.59500,0.2385637) (0.60000,0.2431649) (0.60500,0.2478505) (0.61000,0.2526204) (0.61500,0.2574748) (0.62000,0.2624135) (0.62500,0.2674365) (0.63000,0.2725439) (0.63500,0.2777357) (0.64000,0.2830119) (0.64500,0.2883724) (0.65000,0.2938173) (0.65500,0.2993466) (0.66000,0.3049602) (0.66500,0.3106582) (0.67000,0.3164406) (0.67500,0.3223074) (0.68000,0.3282585) (0.68500,0.3342939) (0.69000,0.3404138) (0.69500,0.3466180) (0.70000,0.3529066) (0.70500,0.3592795) (0.71000,0.3657369) (0.71500,0.3722785) (0.72000,0.3789046) (0.72500,0.3856150) (0.73000,0.3924098) (0.73500,0.3992890) (0.74000,0.4062525) (0.74500,0.4133004) (0.75000,0.4204327) (0.75500,0.4276493) (0.76000,0.4349503) (0.76500,0.4423357) (0.77000,0.4498054) (0.77500,0.4573595) (0.78000,0.4649980) (0.78500,0.4727208) (0.79000,0.4805280) (0.79500,0.4884196) (0.80000,0.4963956) (0.80500,0.5044559) (0.81000,0.5126006) (0.81500,0.5208296) (0.82000,0.5291430) (0.82500,0.5375408) (0.83000,0.5460230) (0.83500,0.5545895) (0.84000,0.5632404) (0.84500,0.5719757) (0.85000,0.5807953) (0.85500,0.5896993) (0.86000,0.5986877) (0.86500,0.6077604) (0.87000,0.6169175) (0.87500,0.6261590) (0.88000,0.6354848) (0.88500,0.6448950) (0.89000,0.6543896) (0.89500,0.6639685) (0.90000,0.6736318) (0.90500,0.6833795) (0.91000,0.6932116) (0.91500,0.7031280) (0.92000,0.7131288) (0.92500,0.7232139) (0.93000,0.7333834) (0.93500,0.7436373) (0.94000,0.7539756) (0.94500,0.7643982) (0.95000,0.7749052) (0.95500,0.7854966) (0.96000,0.7961723) (0.96500,0.8069324) (0.97000,0.8177769) (0.97500,0.8287057) (0.98000,0.8397189) (0.98500,0.8508165) (0.99000,0.8619984) (0.99500,0.8732647) (1.00000,0.8846154)};
\draw[spBranch,dashed,line width=.55pt] plot coordinates {(0.00000,-0.2997286) (0.00500,-0.2938069) (0.01000,-0.2878852) (0.01500,-0.2819635) (0.02000,-0.2760417) (0.02500,-0.2701200) (0.03000,-0.2641983) (0.03500,-0.2582766) (0.04000,-0.2523549) (0.04500,-0.2464331) (0.05000,-0.2405114) (0.05500,-0.2345897) (0.06000,-0.2286680) (0.06500,-0.2227463) (0.07000,-0.2168245) (0.07500,-0.2109028) (0.08000,-0.2049811) (0.08500,-0.1990594) (0.09000,-0.1931377) (0.09500,-0.1872159) (0.10000,-0.1812942) (0.10500,-0.1753725) (0.11000,-0.1694508) (0.11500,-0.1635291) (0.12000,-0.1576073) (0.12500,-0.1516856) (0.13000,-0.1457639) (0.13500,-0.1398422) (0.14000,-0.1339205) (0.14500,-0.1279987) (0.15000,-0.1220770) (0.15500,-0.1161553) (0.16000,-0.1102336) (0.16500,-0.1043119) (0.17000,-0.0983901) (0.17500,-0.0924684) (0.18000,-0.0865467) (0.18500,-0.0806250) (0.19000,-0.0747033) (0.19500,-0.0687815) (0.20000,-0.0628598) (0.20500,-0.0569381) (0.21000,-0.0510164) (0.21500,-0.0450947) (0.22000,-0.0391729) (0.22500,-0.0332512) (0.23000,-0.0273295) (0.23500,-0.0214078) (0.24000,-0.0154861) (0.24500,-0.0095643) (0.25000,-0.0036426) (0.25500,0.0022791) (0.26000,0.0082008) (0.26500,0.0141225) (0.27000,0.0200443) (0.27500,0.0259660) (0.28000,0.0318877) (0.28500,0.0378094) (0.29000,0.0437311) (0.29500,0.0496529) (0.30000,0.0555746) (0.30500,0.0614963) (0.31000,0.0674180) (0.31500,0.0733397) (0.32000,0.0792615) (0.32500,0.0851832) (0.33000,0.0911049) (0.33500,0.0970266) (0.34000,0.1029483) (0.34500,0.1088701) (0.35000,0.1147918) (0.35500,0.1207135) (0.36000,0.1266352) (0.36500,0.1325569) (0.37000,0.1384787) (0.37500,0.1444004) (0.38000,0.1503221) (0.38500,0.1562438) (0.39000,0.1621655) (0.39500,0.1680873) (0.40000,0.1740090) (0.40500,0.1799307) (0.41000,0.1858524) (0.41500,0.1917741) (0.42000,0.1976959) (0.42500,0.2036176) (0.43000,0.2095393) (0.43500,0.2154610) (0.44000,0.2213827) (0.44500,0.2273045) (0.45000,0.2332262) (0.45500,0.2391479) (0.46000,0.2450696) (0.46500,0.2509913) (0.47000,0.2569131) (0.47500,0.2628348) (0.48000,0.2687565) (0.48500,0.2746782) (0.49000,0.2805999) (0.49500,0.2865217) (0.50000,0.2924434) (0.50500,0.2983651) (0.51000,0.3042868) (0.51500,0.3102085) (0.52000,0.3161303) (0.52500,0.3220520) (0.53000,0.3279737) (0.53500,0.3338954) (0.54000,0.3398171) (0.54500,0.3457389) (0.55000,0.3516606) (0.55500,0.3575823) (0.56000,0.3635040) (0.56500,0.3694257) (0.57000,0.3753475) (0.57500,0.3812692) (0.58000,0.3871909) (0.58500,0.3931126) (0.59000,0.3990343) (0.59500,0.4049561) (0.60000,0.4108778) (0.60500,0.4167995) (0.61000,0.4227212) (0.61500,0.4286429) (0.62000,0.4345647) (0.62500,0.4404864) (0.63000,0.4464081) (0.63500,0.4523298) (0.64000,0.4582515) (0.64500,0.4641733) (0.65000,0.4700950) (0.65500,0.4760167) (0.66000,0.4819384) (0.66500,0.4878601) (0.67000,0.4937819) (0.67500,0.4997036) (0.68000,0.5056253) (0.68500,0.5115470) (0.69000,0.5174687) (0.69500,0.5233905) (0.70000,0.5293122) (0.70500,0.5352339) (0.71000,0.5411556) (0.71500,0.5470773) (0.72000,0.5529991) (0.72500,0.5589208) (0.73000,0.5648425) (0.73500,0.5707642) (0.74000,0.5766859) (0.74500,0.5826077) (0.75000,0.5885294) (0.75500,0.5944511) (0.76000,0.6003728) (0.76500,0.6062945) (0.77000,0.6122163) (0.77500,0.6181380) (0.78000,0.6240597) (0.78500,0.6299814) (0.79000,0.6359031) (0.79500,0.6418249) (0.80000,0.6477466) (0.80500,0.6536683) (0.81000,0.6595900) (0.81500,0.6655117) (0.82000,0.6714335) (0.82500,0.6773552) (0.83000,0.6832769) (0.83500,0.6891986) (0.84000,0.6951203) (0.84500,0.7010421) (0.85000,0.7069638) (0.85500,0.7128855) (0.86000,0.7188072) (0.86500,0.7247289) (0.87000,0.7306507) (0.87500,0.7365724) (0.88000,0.7424941) (0.88500,0.7484158) (0.89000,0.7543375) (0.89500,0.7602593) (0.90000,0.7661810) (0.90500,0.7721027) (0.91000,0.7780244) (0.91500,0.7839461) (0.92000,0.7898679) (0.92500,0.7957896) (0.93000,0.8017113) (0.93500,0.8076330) (0.94000,0.8135547) (0.94500,0.8194765) (0.95000,0.8253982) (0.95500,0.8313199) (0.96000,0.8372416) (0.96500,0.8431633) (0.97000,0.8490851) (0.97500,0.8550068) (0.98000,0.8609285) (0.98500,0.8668502) (0.99000,0.8727719) (0.99500,0.8786937) (1.00000,0.8846154)};
\draw[black,line width=1pt] plot coordinates {(0.00000,0.2934077) (0.00500,0.2879691) (0.01000,0.2826149) (0.01500,0.2773450) (0.02000,0.2721595) (0.02500,0.2670584) (0.03000,0.2620416) (0.03500,0.2571093) (0.04000,0.2522612) (0.04500,0.2474976) (0.05000,0.2428183) (0.05500,0.2382234) (0.06000,0.2337128) (0.06500,0.2292867) (0.07000,0.2249448) (0.07500,0.2206874) (0.08000,0.2165143) (0.08500,0.2124256) (0.09000,0.2084213) (0.09500,0.2045013) (0.10000,0.2006657) (0.10500,0.1969145) (0.11000,0.1932476) (0.11500,0.1896651) (0.12000,0.1861670) (0.12500,0.1827532) (0.13000,0.1794238) (0.13500,0.1761788) (0.14000,0.1730181) (0.14500,0.1699418) (0.15000,0.1669499) (0.15500,0.1640424) (0.16000,0.1612192) (0.16500,0.1584804) (0.17000,0.1558259) (0.17500,0.1532558) (0.18000,0.1507701) (0.18500,0.1483688) (0.19000,0.1460518) (0.19500,0.1438192) (0.20000,0.1416710) (0.20500,0.1396071) (0.21000,0.1376276) (0.21500,0.1357325) (0.22000,0.1339217) (0.22500,0.1321953) (0.23000,0.1305533) (0.23500,0.1289956) (0.24000,0.1275223) (0.24500,0.1261334) (0.25000,0.1248288) (0.25500,0.1236086) (0.26000,0.1224728) (0.26500,0.1214214) (0.27000,0.1204543) (0.27500,0.1195716) (0.28000,0.1187732) (0.28500,0.1180592) (0.29000,0.1174296) (0.29500,0.1168844) (0.30000,0.1164235) (0.30500,0.1160470) (0.31000,0.1157549) (0.31500,0.1155471) (0.32000,0.1154237) (0.32500,0.1153847) (0.33000,0.1154300) (0.33500,0.1155597) (0.34000,0.1157738) (0.34500,0.1160722) (0.35000,0.1164550) (0.35500,0.1207135) (0.36000,0.1266352) (0.36500,0.1325569) (0.37000,0.1384787) (0.37500,0.1444004) (0.38000,0.1503221) (0.38500,0.1562438) (0.39000,0.1621655) (0.39500,0.1680873) (0.40000,0.1740090) (0.40500,0.1799307) (0.41000,0.1858524) (0.41500,0.1917741) (0.42000,0.1976959) (0.42500,0.2036176) (0.43000,0.2095393) (0.43500,0.2154610) (0.44000,0.2213827) (0.44500,0.2273045) (0.45000,0.2332262) (0.45500,0.2391479) (0.46000,0.2450696) (0.46500,0.2509913) (0.47000,0.2569131) (0.47500,0.2628348) (0.48000,0.2687565) (0.48500,0.2746782) (0.49000,0.2805999) (0.49500,0.2865217) (0.50000,0.2924434) (0.50500,0.2983651) (0.51000,0.3042868) (0.51500,0.3102085) (0.52000,0.3161303) (0.52500,0.3220520) (0.53000,0.3279737) (0.53500,0.3338954) (0.54000,0.3398171) (0.54500,0.3457389) (0.55000,0.3516606) (0.55500,0.3575823) (0.56000,0.3635040) (0.56500,0.3694257) (0.57000,0.3753475) (0.57500,0.3812692) (0.58000,0.3871909) (0.58500,0.3931126) (0.59000,0.3990343) (0.59500,0.4049561) (0.60000,0.4108778) (0.60500,0.4167995) (0.61000,0.4227212) (0.61500,0.4286429) (0.62000,0.4345647) (0.62500,0.4404864) (0.63000,0.4464081) (0.63500,0.4523298) (0.64000,0.4582515) (0.64500,0.4641733) (0.65000,0.4700950) (0.65500,0.4760167) (0.66000,0.4819384) (0.66500,0.4878601) (0.67000,0.4937819) (0.67500,0.4997036) (0.68000,0.5056253) (0.68500,0.5115470) (0.69000,0.5174687) (0.69500,0.5233905) (0.70000,0.5293122) (0.70500,0.5352339) (0.71000,0.5411556) (0.71500,0.5470773) (0.72000,0.5529991) (0.72500,0.5589208) (0.73000,0.5648425) (0.73500,0.5707642) (0.74000,0.5766859) (0.74500,0.5826077) (0.75000,0.5885294) (0.75500,0.5944511) (0.76000,0.6003728) (0.76500,0.6062945) (0.77000,0.6122163) (0.77500,0.6181380) (0.78000,0.6240597) (0.78500,0.6299814) (0.79000,0.6359031) (0.79500,0.6418249) (0.80000,0.6477466) (0.80500,0.6536683) (0.81000,0.6595900) (0.81500,0.6655117) (0.82000,0.6714335) (0.82500,0.6773552) (0.83000,0.6832769) (0.83500,0.6891986) (0.84000,0.6951203) (0.84500,0.7010421) (0.85000,0.7069638) (0.85500,0.7128855) (0.86000,0.7188072) (0.86500,0.7247289) (0.87000,0.7306507) (0.87500,0.7365724) (0.88000,0.7424941) (0.88500,0.7484158) (0.89000,0.7543375) (0.89500,0.7602593) (0.90000,0.7661810) (0.90500,0.7721027) (0.91000,0.7780244) (0.91500,0.7839461) (0.92000,0.7898679) (0.92500,0.7957896) (0.93000,0.8017113) (0.93500,0.8076330) (0.94000,0.8135547) (0.94500,0.8194765) (0.95000,0.8253982) (0.95500,0.8313199) (0.96000,0.8372416) (0.96500,0.8431633) (0.97000,0.8490851) (0.97500,0.8550068) (0.98000,0.8609285) (0.98500,0.8668502) (0.99000,0.8727719) (0.99500,0.8786937) (1.00000,0.8846154)};
\end{scope}
\draw[gray!75,line width=.4pt] (0,0) rectangle (1,1);
\draw[orange!85!black,dash dot,line width=.5pt] (0.3515165,0)--(0.3515165,1);
\node[above,text=orange!80!black] at (0.3515165,1) {$z$};
\node[below] at (0,0) {0};
\node[below] at (0.5,0) {.5};
\node[below] at (1,0) {1};
\node[left] at (0,0.2295138) {$0$};
\node[rotate=90] at (-.11,.55) {$G(\xi)$};
\node at (.5,-.19) {Type $\xi$};
\node[align=center,anchor=south,font=\footnotesize\bfseries] at (.5,1.13) {(c) Two ownership\\intervals};
\draw[gray!80,densely dotted] (0.0647411,0)--(0.0647411,0.2295138);
\node[below,font=\scriptsize] at (0.0647411,0.2195138) {$\theta_L$};
\draw[gray!80,densely dotted] (0.4468655,0)--(0.4468655,0.2295138);
\node[below,font=\scriptsize] at (0.4468655,0.2195138) {$\theta_H$};
\end{tikzpicture} & \begin{tikzpicture}[x=3.05cm,y=3.1cm,font=\footnotesize]
\path[use as bounding box] (-.16,-.23) rectangle (1.04,1.37);
\fill[spNonowner] (0.0000000,0) rectangle (0.8436395,1);
\fill[spNonowner] (0.8436395,0) rectangle (1.0000000,1);
\begin{scope}
\clip (0,0) rectangle (1,1);
\draw[gray!70,line width=.35pt] (0,0.8846154)--(1,0.8846154);
\draw[spBranch,densely dotted,line width=.55pt] plot coordinates {(0.00000,0.1190910) (0.00500,0.1186397) (0.01000,0.1182177) (0.01500,0.1178250) (0.02000,0.1174616) (0.02500,0.1171275) (0.03000,0.1168226) (0.03500,0.1165471) (0.04000,0.1163008) (0.04500,0.1160838) (0.05000,0.1158961) (0.05500,0.1157376) (0.06000,0.1156085) (0.06500,0.1155086) (0.07000,0.1154380) (0.07500,0.1153967) (0.08000,0.1153847) (0.08500,0.1154020) (0.09000,0.1154485) (0.09500,0.1155244) (0.10000,0.1156295) (0.10500,0.1157639) (0.11000,0.1159276) (0.11500,0.1161205) (0.12000,0.1163428) (0.12500,0.1165943) (0.13000,0.1168751) (0.13500,0.1171852) (0.14000,0.1175246) (0.14500,0.1178933) (0.15000,0.1182912) (0.15500,0.1187185) (0.16000,0.1191750) (0.16500,0.1196608) (0.17000,0.1201759) (0.17500,0.1207202) (0.18000,0.1212939) (0.18500,0.1218968) (0.19000,0.1225290) (0.19500,0.1231905) (0.20000,0.1238813) (0.20500,0.1246013) (0.21000,0.1253507) (0.21500,0.1261293) (0.22000,0.1269372) (0.22500,0.1277744) (0.23000,0.1286409) (0.23500,0.1295367) (0.24000,0.1304617) (0.24500,0.1314160) (0.25000,0.1323997) (0.25500,0.1334125) (0.26000,0.1344547) (0.26500,0.1355262) (0.27000,0.1366269) (0.27500,0.1377570) (0.28000,0.1389163) (0.28500,0.1401049) (0.29000,0.1413227) (0.29500,0.1425699) (0.30000,0.1438463) (0.30500,0.1451521) (0.31000,0.1464871) (0.31500,0.1478514) (0.32000,0.1492449) (0.32500,0.1506678) (0.33000,0.1521199) (0.33500,0.1536014) (0.34000,0.1551121) (0.34500,0.1566521) (0.35000,0.1582213) (0.35500,0.1598199) (0.36000,0.1614477) (0.36500,0.1631049) (0.37000,0.1647913) (0.37500,0.1665070) (0.38000,0.1682519) (0.38500,0.1700262) (0.39000,0.1718297) (0.39500,0.1736626) (0.40000,0.1755247) (0.40500,0.1774161) (0.41000,0.1793367) (0.41500,0.1812867) (0.42000,0.1832659) (0.42500,0.1852745) (0.43000,0.1873123) (0.43500,0.1893794) (0.44000,0.1914757) (0.44500,0.1936014) (0.45000,0.1957563) (0.45500,0.1979405) (0.46000,0.2001540) (0.46500,0.2023968) (0.47000,0.2046689) (0.47500,0.2069703) (0.48000,0.2093009) (0.48500,0.2116608) (0.49000,0.2140500) (0.49500,0.2164685) (0.50000,0.2189163) (0.50500,0.2213933) (0.51000,0.2238997) (0.51500,0.2264353) (0.52000,0.2290002) (0.52500,0.2315944) (0.53000,0.2342178) (0.53500,0.2368706) (0.54000,0.2395526) (0.54500,0.2422640) (0.55000,0.2450046) (0.55500,0.2477744) (0.56000,0.2505736) (0.56500,0.2534021) (0.57000,0.2562598) (0.57500,0.2591468) (0.58000,0.2620631) (0.58500,0.2650087) (0.59000,0.2679836) (0.59500,0.2709877) (0.60000,0.2740212) (0.60500,0.2770839) (0.61000,0.2801759) (0.61500,0.2832972) (0.62000,0.2864477) (0.62500,0.2896276) (0.63000,0.2928367) (0.63500,0.2960751) (0.64000,0.2993428) (0.64500,0.3026398) (0.65000,0.3059661) (0.65500,0.3093216) (0.66000,0.3127065) (0.66500,0.3161206) (0.67000,0.3195640) (0.67500,0.3230367) (0.68000,0.3265386) (0.68500,0.3300699) (0.69000,0.3336304) (0.69500,0.3372202) (0.70000,0.3408393) (0.70500,0.3444877) (0.71000,0.3481654) (0.71500,0.3518723) (0.72000,0.3556085) (0.72500,0.3593740) (0.73000,0.3631688) (0.73500,0.3669929) (0.74000,0.3708463) (0.74500,0.3747289) (0.75000,0.3786409) (0.75500,0.3825821) (0.76000,0.3865526) (0.76500,0.3905524) (0.77000,0.3945814) (0.77500,0.3986398) (0.78000,0.4027274) (0.78500,0.4068443) (0.79000,0.4109905) (0.79500,0.4151660) (0.80000,0.4193707) (0.80500,0.4236048) (0.81000,0.4278681) (0.81500,0.4321607) (0.82000,0.4364826) (0.82500,0.4408338) (0.83000,0.4452143) (0.83500,0.4496240) (0.84000,0.4540630) (0.84500,0.4585313) (0.85000,0.4630289) (0.85500,0.4675558) (0.86000,0.4721120) (0.86500,0.4766974) (0.87000,0.4813121) (0.87500,0.4859561) (0.88000,0.4906294) (0.88500,0.4953320) (0.89000,0.5000639) (0.89500,0.5048250) (0.90000,0.5096154) (0.90500,0.5144351) (0.91000,0.5192841) (0.91500,0.5241624) (0.92000,0.5290700) (0.92500,0.5340068) (0.93000,0.5389729) (0.93500,0.5439683) (0.94000,0.5489930) (0.94500,0.5540470) (0.95000,0.5591303) (0.95500,0.5642428) (0.96000,0.5693846) (0.96500,0.5745557) (0.97000,0.5797561) (0.97500,0.5849858) (0.98000,0.5902447) (0.98500,0.5955330) (0.99000,0.6008505) (0.99500,0.6061973) (1.00000,0.6115734)};
\draw[spBranch,dashed,line width=.55pt] plot coordinates {(0.00000,-0.3749980) (0.00500,-0.3700652) (0.01000,-0.3651323) (0.01500,-0.3601995) (0.02000,-0.3552666) (0.02500,-0.3503338) (0.03000,-0.3454009) (0.03500,-0.3404680) (0.04000,-0.3355352) (0.04500,-0.3306023) (0.05000,-0.3256695) (0.05500,-0.3207366) (0.06000,-0.3158038) (0.06500,-0.3108709) (0.07000,-0.3059380) (0.07500,-0.3010052) (0.08000,-0.2960723) (0.08500,-0.2911395) (0.09000,-0.2862066) (0.09500,-0.2812738) (0.10000,-0.2763409) (0.10500,-0.2714080) (0.11000,-0.2664752) (0.11500,-0.2615423) (0.12000,-0.2566095) (0.12500,-0.2516766) (0.13000,-0.2467438) (0.13500,-0.2418109) (0.14000,-0.2368780) (0.14500,-0.2319452) (0.15000,-0.2270123) (0.15500,-0.2220795) (0.16000,-0.2171466) (0.16500,-0.2122138) (0.17000,-0.2072809) (0.17500,-0.2023480) (0.18000,-0.1974152) (0.18500,-0.1924823) (0.19000,-0.1875495) (0.19500,-0.1826166) (0.20000,-0.1776838) (0.20500,-0.1727509) (0.21000,-0.1678180) (0.21500,-0.1628852) (0.22000,-0.1579523) (0.22500,-0.1530195) (0.23000,-0.1480866) (0.23500,-0.1431537) (0.24000,-0.1382209) (0.24500,-0.1332880) (0.25000,-0.1283552) (0.25500,-0.1234223) (0.26000,-0.1184895) (0.26500,-0.1135566) (0.27000,-0.1086237) (0.27500,-0.1036909) (0.28000,-0.0987580) (0.28500,-0.0938252) (0.29000,-0.0888923) (0.29500,-0.0839595) (0.30000,-0.0790266) (0.30500,-0.0740937) (0.31000,-0.0691609) (0.31500,-0.0642280) (0.32000,-0.0592952) (0.32500,-0.0543623) (0.33000,-0.0494295) (0.33500,-0.0444966) (0.34000,-0.0395637) (0.34500,-0.0346309) (0.35000,-0.0296980) (0.35500,-0.0247652) (0.36000,-0.0198323) (0.36500,-0.0148995) (0.37000,-0.0099666) (0.37500,-0.0050337) (0.38000,-0.0001009) (0.38500,0.0048320) (0.39000,0.0097648) (0.39500,0.0146977) (0.40000,0.0196305) (0.40500,0.0245634) (0.41000,0.0294963) (0.41500,0.0344291) (0.42000,0.0393620) (0.42500,0.0442948) (0.43000,0.0492277) (0.43500,0.0541605) (0.44000,0.0590934) (0.44500,0.0640263) (0.45000,0.0689591) (0.45500,0.0738920) (0.46000,0.0788248) (0.46500,0.0837577) (0.47000,0.0886905) (0.47500,0.0936234) (0.48000,0.0985563) (0.48500,0.1034891) (0.49000,0.1084220) (0.49500,0.1133548) (0.50000,0.1182877) (0.50500,0.1232205) (0.51000,0.1281534) (0.51500,0.1330863) (0.52000,0.1380191) (0.52500,0.1429520) (0.53000,0.1478848) (0.53500,0.1528177) (0.54000,0.1577505) (0.54500,0.1626834) (0.55000,0.1676163) (0.55500,0.1725491) (0.56000,0.1774820) (0.56500,0.1824148) (0.57000,0.1873477) (0.57500,0.1922805) (0.58000,0.1972134) (0.58500,0.2021463) (0.59000,0.2070791) (0.59500,0.2120120) (0.60000,0.2169448) (0.60500,0.2218777) (0.61000,0.2268105) (0.61500,0.2317434) (0.62000,0.2366763) (0.62500,0.2416091) (0.63000,0.2465420) (0.63500,0.2514748) (0.64000,0.2564077) (0.64500,0.2613405) (0.65000,0.2662734) (0.65500,0.2712063) (0.66000,0.2761391) (0.66500,0.2810720) (0.67000,0.2860048) (0.67500,0.2909377) (0.68000,0.2958705) (0.68500,0.3008034) (0.69000,0.3057363) (0.69500,0.3106691) (0.70000,0.3156020) (0.70500,0.3205348) (0.71000,0.3254677) (0.71500,0.3304005) (0.72000,0.3353334) (0.72500,0.3402663) (0.73000,0.3451991) (0.73500,0.3501320) (0.74000,0.3550648) (0.74500,0.3599977) (0.75000,0.3649305) (0.75500,0.3698634) (0.76000,0.3747963) (0.76500,0.3797291) (0.77000,0.3846620) (0.77500,0.3895948) (0.78000,0.3945277) (0.78500,0.3994605) (0.79000,0.4043934) (0.79500,0.4093263) (0.80000,0.4142591) (0.80500,0.4191920) (0.81000,0.4241248) (0.81500,0.4290577) (0.82000,0.4339905) (0.82500,0.4389234) (0.83000,0.4438563) (0.83500,0.4487891) (0.84000,0.4537220) (0.84500,0.4586548) (0.85000,0.4635877) (0.85500,0.4685205) (0.86000,0.4734534) (0.86500,0.4783863) (0.87000,0.4833191) (0.87500,0.4882520) (0.88000,0.4931848) (0.88500,0.4981177) (0.89000,0.5030505) (0.89500,0.5079834) (0.90000,0.5129163) (0.90500,0.5178491) (0.91000,0.5227820) (0.91500,0.5277148) (0.92000,0.5326477) (0.92500,0.5375805) (0.93000,0.5425134) (0.93500,0.5474463) (0.94000,0.5523791) (0.94500,0.5573120) (0.95000,0.5622448) (0.95500,0.5671777) (0.96000,0.5721105) (0.96500,0.5770434) (0.97000,0.5819763) (0.97500,0.5869091) (0.98000,0.5918420) (0.98500,0.5967748) (0.99000,0.6017077) (0.99500,0.6066405) (1.00000,0.6115734)};
\draw[black,line width=1pt] plot coordinates {(0.00000,0.1190910) (0.00500,0.1186397) (0.01000,0.1182177) (0.01500,0.1178250) (0.02000,0.1174616) (0.02500,0.1171275) (0.03000,0.1168226) (0.03500,0.1165471) (0.04000,0.1163008) (0.04500,0.1160838) (0.05000,0.1158961) (0.05500,0.1157376) (0.06000,0.1156085) (0.06500,0.1155086) (0.07000,0.1154380) (0.07500,0.1153967) (0.08000,0.1153847) (0.08500,0.1154020) (0.09000,0.1154485) (0.09500,0.1155244) (0.10000,0.1156295) (0.10500,0.1157639) (0.11000,0.1159276) (0.11500,0.1161205) (0.12000,0.1163428) (0.12500,0.1165943) (0.13000,0.1168751) (0.13500,0.1171852) (0.14000,0.1175246) (0.14500,0.1178933) (0.15000,0.1182912) (0.15500,0.1187185) (0.16000,0.1191750) (0.16500,0.1196608) (0.17000,0.1201759) (0.17500,0.1207202) (0.18000,0.1212939) (0.18500,0.1218968) (0.19000,0.1225290) (0.19500,0.1231905) (0.20000,0.1238813) (0.20500,0.1246013) (0.21000,0.1253507) (0.21500,0.1261293) (0.22000,0.1269372) (0.22500,0.1277744) (0.23000,0.1286409) (0.23500,0.1295367) (0.24000,0.1304617) (0.24500,0.1314160) (0.25000,0.1323997) (0.25500,0.1334125) (0.26000,0.1344547) (0.26500,0.1355262) (0.27000,0.1366269) (0.27500,0.1377570) (0.28000,0.1389163) (0.28500,0.1401049) (0.29000,0.1413227) (0.29500,0.1425699) (0.30000,0.1438463) (0.30500,0.1451521) (0.31000,0.1464871) (0.31500,0.1478514) (0.32000,0.1492449) (0.32500,0.1506678) (0.33000,0.1521199) (0.33500,0.1536014) (0.34000,0.1551121) (0.34500,0.1566521) (0.35000,0.1582213) (0.35500,0.1598199) (0.36000,0.1614477) (0.36500,0.1631049) (0.37000,0.1647913) (0.37500,0.1665070) (0.38000,0.1682519) (0.38500,0.1700262) (0.39000,0.1718297) (0.39500,0.1736626) (0.40000,0.1755247) (0.40500,0.1774161) (0.41000,0.1793367) (0.41500,0.1812867) (0.42000,0.1832659) (0.42500,0.1852745) (0.43000,0.1873123) (0.43500,0.1893794) (0.44000,0.1914757) (0.44500,0.1936014) (0.45000,0.1957563) (0.45500,0.1979405) (0.46000,0.2001540) (0.46500,0.2023968) (0.47000,0.2046689) (0.47500,0.2069703) (0.48000,0.2093009) (0.48500,0.2116608) (0.49000,0.2140500) (0.49500,0.2164685) (0.50000,0.2189163) (0.50500,0.2213933) (0.51000,0.2238997) (0.51500,0.2264353) (0.52000,0.2290002) (0.52500,0.2315944) (0.53000,0.2342178) (0.53500,0.2368706) (0.54000,0.2395526) (0.54500,0.2422640) (0.55000,0.2450046) (0.55500,0.2477744) (0.56000,0.2505736) (0.56500,0.2534021) (0.57000,0.2562598) (0.57500,0.2591468) (0.58000,0.2620631) (0.58500,0.2650087) (0.59000,0.2679836) (0.59500,0.2709877) (0.60000,0.2740212) (0.60500,0.2770839) (0.61000,0.2801759) (0.61500,0.2832972) (0.62000,0.2864477) (0.62500,0.2896276) (0.63000,0.2928367) (0.63500,0.2960751) (0.64000,0.2993428) (0.64500,0.3026398) (0.65000,0.3059661) (0.65500,0.3093216) (0.66000,0.3127065) (0.66500,0.3161206) (0.67000,0.3195640) (0.67500,0.3230367) (0.68000,0.3265386) (0.68500,0.3300699) (0.69000,0.3336304) (0.69500,0.3372202) (0.70000,0.3408393) (0.70500,0.3444877) (0.71000,0.3481654) (0.71500,0.3518723) (0.72000,0.3556085) (0.72500,0.3593740) (0.73000,0.3631688) (0.73500,0.3669929) (0.74000,0.3708463) (0.74500,0.3747289) (0.75000,0.3786409) (0.75500,0.3825821) (0.76000,0.3865526) (0.76500,0.3905524) (0.77000,0.3945814) (0.77500,0.3986398) (0.78000,0.4027274) (0.78500,0.4068443) (0.79000,0.4109905) (0.79500,0.4151660) (0.80000,0.4193707) (0.80500,0.4236048) (0.81000,0.4278681) (0.81500,0.4321607) (0.82000,0.4364826) (0.82500,0.4408338) (0.83000,0.4452143) (0.83500,0.4496240) (0.84000,0.4540630) (0.84500,0.4586548) (0.85000,0.4635877) (0.85500,0.4685205) (0.86000,0.4734534) (0.86500,0.4783863) (0.87000,0.4833191) (0.87500,0.4882520) (0.88000,0.4931848) (0.88500,0.4981177) (0.89000,0.5030505) (0.89500,0.5079834) (0.90000,0.5129163) (0.90500,0.5178491) (0.91000,0.5227820) (0.91500,0.5277148) (0.92000,0.5326477) (0.92500,0.5375805) (0.93000,0.5425134) (0.93500,0.5474463) (0.94000,0.5523791) (0.94500,0.5573120) (0.95000,0.5622448) (0.95500,0.5671777) (0.96000,0.5721105) (0.96500,0.5770434) (0.97000,0.5819763) (0.97500,0.5869091) (0.98000,0.5918420) (0.98500,0.5967748) (0.99000,0.6017077) (0.99500,0.6066405) (1.00000,0.6115734)};
\end{scope}
\draw[gray!75,line width=.4pt] (0,0) rectangle (1,1);
\draw[orange!85!black,dash dot,line width=.5pt] (0.8436395,0)--(0.8436395,1);
\node[above,text=orange!80!black] at (0.8436395,1) {$z$};
\node[below] at (0,0) {0};
\node[below] at (0.5,0) {.5};
\node[below] at (1,0) {1};
\node[left] at (0,0.8846154) {$0$};
\node[rotate=90] at (-.11,.55) {$G(\xi)$};
\node at (.5,-.19) {Type $\xi$};
\node[align=center,anchor=south,font=\footnotesize\bfseries] at (.5,1.13) {(d) No owners};
\end{tikzpicture} \\
\end{tabular}
\par\smallskip
\begin{tikzpicture}[font=\footnotesize]
\draw[black,line width=1pt] (0,0)--(.5,0); \node[right] at (.55,0) {$G$};
\draw[spBranch,densely dotted] (1.35,0)--(1.85,0); \node[right] at (1.9,0) {$g_{\mathrm{sh}}$};
\draw[spBranch,dashed] (3,0)--(3.5,0); \node[right] at (3.55,0) {$g_{\mathrm{wh}}$};
\fill[spShare] (4.75,-.09) rectangle (5.05,.09); \node[right] at (5.1,0) {Own and share};
\fill[spWithhold] (7.4,-.09) rectangle (7.7,.09); \node[right] at (7.75,0) {Own and withhold};
\fill[spNonowner] (10.65,-.09) rectangle (10.95,.09); \node[right] at (11,0) {Nonowner};
\end{tikzpicture}
\endgroup

